On the Universality of Spatially Coupled LDPC Codes Over Intersymbol Interference Channels

In this paper, we derive the exact input/output transfer functions of the optimal a-posteriori probability channel detector for a general ISI channel with erasures. Considering three channel impulse responses of different memory as an example, we compute the BP and MAP thresholds for regular spatially coupled LDPC codes with joint iterative detection and decoding. When we compare the results with the thresholds of ISI channels with Gaussian noise we observe an apparent inconsistency, i.e., a channel which performs better with erasures performs worse with AWGN. We show that this anomaly can be resolved by looking at the thresholds from an entropy perspective. We finally show that with spatial coupling we can achieve the symmetric information rates of different ISI channels using the same code.

==> ErasureProbability.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.25in,
height=1.6in, %2.3in,
at={(0.2in,0.271in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
% axis x label/.style={at={(current axis.right of origin)},anchor=north},
every axis x label/.style={
    at={(ticklabel* cs:1.06)},
    anchor=north,},
xlabel={$\varepsilon$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$Pb$},
axis background/.style={fill=white},
legend style={at={(axis cs: 0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.000392118419762768\\
0.02	0.00153787004998078\\
0.03	0.00339334527288152\\
0.04	0.00591715976331361\\
0.05	0.0090702947845805\\
0.06	0.0128159487362051\\
0.07	0.0171193990741549\\
0.08	0.0219478737997256\\
0.09	0.0272704317818365\\
0.1	0.0330578512396694\\
0.11	0.0392825257690123\\
0.12	0.0459183673469388\\
0.13	0.0529407157960686\\
0.14	0.0603262542320714\\
0.15	0.0680529300567108\\
0.16	0.0760998810939358\\
0.17	0.0844473664986485\\
0.18	0.0930767020970985\\
0.19	0.101970199844644\\
0.2	0.111111111111111\\
0.21	0.120483573526398\\
0.22	0.130072561139479\\
0.23	0.139863837662767\\
0.24	0.149843912591051\\
0.25	0.16\\
0.26	0.170319979843789\\
0.27	0.180792361584723\\
0.28	0.19140625\\
0.29	0.202151313022054\\
0.3	0.21301775147929\\
0.31	0.223996270613601\\
0.32	0.235078053259871\\
0.33	0.246254734580813\\
0.34	0.257518378257964\\
0.35	0.268861454046639\\
0.36	0.280276816608997\\
0.37	0.291757685545314\\
0.38	0.303297626549044\\
0.39	0.314890533616272\\
0.4	0.326530612244898\\
0.41	0.338212363563201\\
0.42	0.349930569331482\\
0.43	0.361680277764194\\
0.44	0.373456790123457\\
0.45	0.38525564803805\\
0.46	0.397072621504973\\
0.47	0.408903697533435\\
0.48	0.420745069393718\\
0.49	0.432593126435746\\
0.5	0.444444444444444\\
0.51	0.456295776501031\\
0.52	0.46814404432133\\
0.53	0.479986330044\\
0.54	0.491819868443245\\
0.55	0.503642039542144\\
0.56	0.515450361604208\\
0.57	0.527242484482129\\
0.58	0.539016183303958\\
0.59	0.550769352478146\\
0.6	0.5625\\
0.61	0.574206242043131\\
0.62	0.585886297820454\\
0.63	0.597538484700215\\
0.64	0.609161213563355\\
0.65	0.620752984389348\\
0.66	0.632312382058354\\
0.67	0.643838072358278\\
0.68	0.655328798185941\\
0.69	0.666783375932215\\
0.7	0.678200692041522\\
0.71	0.689579699736671\\
0.72	0.700919415900487\\
0.73	0.712218918106185\\
0.74	0.723477341788876\\
0.75	0.73469387755102\\
0.76	0.745867768595041\\
0.77	0.756998308276677\\
0.78	0.768084837773009\\
0.79	0.77912674385943\\
0.8	0.790123456790123\\
0.81	0.801074448276915\\
0.82	0.811979229561647\\
0.83	0.822837349577473\\
0.84	0.833648393194707\\
0.85	0.844411979547115\\
0.86	0.855127760434732\\
0.87	0.865795418799508\\
0.88	0.876414667270258\\
0.89	0.886985246773607\\
0.9	0.897506925207756\\
0.91	0.907979496176092\\
0.92	0.918402777777778\\
0.93	0.928776611452656\\
0.94	0.939100860877883\\
0.95	0.949375410913872\\
0.96	0.959600166597251\\
0.97	0.969775052178618\\
0.98	0.979900010203041\\
0.99	0.989975000631297\\
1	1\\
};
\addlegendentry{CH-I}
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	1.02989597787974e-06\\
0.02	8.47654121842314e-06\\
0.03	2.94027373458242e-05\\
0.04	7.15608731708898e-05\\
0.05	0.00014337339784757\\
0.06	0.000253910154499653\\
0.07	0.000412862524484586\\
0.08	0.000630514353962322\\
0.09	0.000917709657284172\\
0.1	0.0012858171157589\\
0.11	0.00174669141541448\\
0.12	0.00231263149325404\\
0.13	0.00299633578798051\\
0.14	0.0038108546179926\\
0.15	0.00476953983637273\\
0.16	0.00588599193931698\\
0.17	0.00717400483070762\\
0.18	0.00864750847100046\\
0.19	0.0103205096629881\\
0.2	0.01220703125\\
0.21	0.0143210500234133\\
0.22	0.0166764336556752\\
0.23	0.019286876992112\\
0.24	0.0221658380493461\\
0.25	0.0253264740799367\\
0.26	0.0287815780716856\\
0.27	0.0325435160557291\\
0.28	0.0366241655999312\\
0.29	0.0410348558630941\\
0.3	0.045786309581053\\
0.31	0.0508885873477931\\
0.32	0.0563510345433603\\
0.33	0.0621822312455862\\
0.34	0.0683899454446402\\
0.35	0.0749810898583121\\
0.36	0.0819616826219203\\
0.37	0.0893368121000745\\
0.38	0.09711060603847\\
0.39	0.105286205242777\\
0.4	0.113865741938823\\
0.41	0.122850322934054\\
0.42	0.132240017664996\\
0.43	0.142033851179631\\
0.44	0.152229802067513\\
0.45	0.162824805314555\\
0.46	0.173814760024093\\
0.47	0.185194541911419\\
0.48	0.196958020445851\\
0.49	0.209098080482887\\
0.5	0.221606648199446\\
0.51	0.23447472111777\\
0.52	0.247692401978635\\
0.53	0.26124893620221\\
0.54	0.275132752655406\\
0.55	0.289331507427977\\
0.56	0.303832130306085\\
0.57	0.31862087362156\\
0.58	0.333683363147632\\
0.59	0.349004650707538\\
0.6	0.364569268160951\\
0.61	0.380361282434644\\
0.62	0.396364351267916\\
0.63	0.41256177935008\\
0.64	0.428936574536432\\
0.65	0.445471503840428\\
0.66	0.462149148913115\\
0.67	0.478951960735885\\
0.68	0.495862313269197\\
0.69	0.51286255581774\\
0.7	0.529935063891365\\
0.71	0.547062288360785\\
0.72	0.564226802727266\\
0.73	0.581411348346069\\
0.74	0.598598877464127\\
0.75	0.615772593953017\\
0.76	0.632915991638648\\
0.77	0.65001289014901\\
0.78	0.667047468220639\\
0.79	0.684004294423085\\
0.8	0.700868355278415\\
0.81	0.717625080769618\\
0.82	0.734260367247573\\
0.83	0.750760597760958\\
0.84	0.767112659847028\\
0.85	0.783303960833601\\
0.86	0.799322440713771\\
0.87	0.815156582664887\\
0.88	0.830795421292118\\
0.89	0.846228548684584\\
0.9	0.861446118378499\\
0.91	0.876438847327183\\
0.92	0.891198015982068\\
0.93	0.905715466592194\\
0.94	0.919983599831982\\
0.95	0.933995369868577\\
0.96	0.947744277980634\\
0.97	0.961224364840317\\
0.98	0.97443020156941\\
0.99	0.987356879678985\\
1	1\\
};
\addlegendentry{CH-II}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	1.00505612397754e-10\\
0.02	3.23271674324059e-09\\
0.03	2.46767175086555e-08\\
0.04	1.04539307131698e-07\\
0.05	3.20746801956044e-07\\
0.06	8.02480168616834e-07\\
0.07	1.74407858712692e-06\\
0.08	3.41943661929531e-06\\
0.09	6.19691903812621e-06\\
0.1	1.05548160153264e-05\\
0.11	1.70973597221737e-05\\
0.12	2.65713214269624e-05\\
0.13	3.98832058211287e-05\\
0.14	5.81170565250905e-05\\
0.15	8.25528834611556e-05\\
0.16	0.000114685718980349\\
0.17	0.000156245305237265\\
0.18	0.000209216410265737\\
0.19	0.000275859764461602\\
0.2	0.000358733602670545\\
0.21	0.000460715789753312\\
0.22	0.000585026499303446\\
0.23	0.000735251406072682\\
0.24	0.000915365342568403\\
0.25	0.00112975635918326\\
0.26	0.0013832501150626\\
0.27	0.00168113451368188\\
0.28	0.0020291844827751\\
0.29	0.00243368678281849\\
0.3	0.00290146471173827\\
0.31	0.00343990255589925\\
0.32	0.00405696961878375\\
0.33	0.00476124363915022\\
0.34	0.00556193338995468\\
0.35	0.00646890022803879\\
0.36	0.0074926783426802\\
0.37	0.00864449342874007\\
0.38	0.00993627948754072\\
0.39	0.0113806934360158\\
0.4	0.0129911271823857\\
0.41	0.0147817168049603\\
0.42	0.0167673484500343\\
0.43	0.0189636605456499\\
0.44	0.0213870419107229\\
0.45	0.0240546253241808\\
0.46	0.0269842761069088\\
0.47	0.0301945752610382\\
0.48	0.0337047967070808\\
0.49	0.0375348781602841\\
0.5	0.0417053851940351\\
0.51	0.0462374680508838\\
0.52	0.0511528107814889\\
0.53	0.0564735723191936\\
0.54	0.0622223191336689\\
0.55	0.0684219491517332\\
0.56	0.0750956066875909\\
0.57	0.0822665881887794\\
0.58	0.0899582386784029\\
0.59	0.0981938388589377\\
0.6	0.106996482938044\\
0.61	0.116388947342228\\
0.62	0.126393550599486\\
0.63	0.137032004796565\\
0.64	0.148325259149347\\
0.65	0.160293336364852\\
0.66	0.172955162619061\\
0.67	0.186328392124414\\
0.68	0.200429227412281\\
0.69	0.215272236606742\\
0.7	0.230870169113892\\
0.71	0.247233771292815\\
0.72	0.26437160380727\\
0.73	0.282289862477767\\
0.74	0.300992204558815\\
0.75	0.32047958245232\\
0.76	0.340750086932128\\
0.77	0.361798801993464\\
0.78	0.383617673451532\\
0.79	0.406195393393344\\
0.8	0.429517302533699\\
0.81	0.45356531243865\\
0.82	0.478317849456661\\
0.83	0.503749822038749\\
0.84	0.529832612934632\\
0.85	0.556534097523554\\
0.86	0.583818689278072\\
0.87	0.611647413069686\\
0.88	0.6399780067104\\
0.89	0.668765050788794\\
0.9	0.697960126508051\\
0.91	0.727512000872578\\
0.92	0.757366838205657\\
0.93	0.787468436619604\\
0.94	0.817758487709181\\
0.95	0.84817685740519\\
0.96	0.878661885615188\\
0.97	0.909150701998268\\
0.98	0.939579554976874\\
0.99	0.969884150885675\\
1	1\\
};
\addlegendentry{CH-III}
\end{axis}
\end{tikzpicture}%

